UG^2: a Video Benchmark for Assessing the Impact of Image Restoration and Enhancement on Automatic Visual Recognition

Advances in image restoration and enhancement techniques have led to discussion about how such algorithmscan be applied as a pre-processing step to improve automatic visual recognition. In principle, techniques like deblurring and super-resolution should yield improvements by de-emphasizing noise and increasing signal in an input image. But the historically divergent goals of the computational photography and visual recognition communities have created a significant need for more work in this direction. To facilitate new research, we introduce a new benchmark dataset called UG^2, which contains three difficult real-world scenarios: uncontrolled videos taken by UAVs and manned gliders, as well as controlled videos taken on the ground. Over 160,000 annotated frames forhundreds of ImageNet classes are available, which are used for baseline experiments that assess the impact of known and unknown image artifacts and other conditions on common deep learning-based object classification approaches. Further, current image restoration and enhancement techniques are evaluated by determining whether or not theyimprove baseline classification performance. Results showthat there is plenty of room for algorithmic innovation, making this dataset a useful tool going forward.

==> figures/BaselineComparison.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Collection comparison: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=0.0,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            VGG16,
            VGG19,
            Inception,
            ResNet%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-1,
            y expr=-1,
        ] {figures/YoutubeClassif.dat};
        % ---------------------------------------------------------------------
        
        \addplot table [
                x=Baseline-1C,
                y=Baseline-AC,
            ] {figures/YoutubeClassif.dat};
        \addplot table [
                x=Baseline-1C,
                y=Baseline-AC,
            ] {figures/KawaClassif.dat};
            \addplot table [
                x=Baseline-1C,
                y=Baseline-AC,
            ] {figures/GroundClassif.dat};
        

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            UAV Collection,
            Glider Collection,
            Ground Collection%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=3,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,3} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}

==> figures/GClassifT1.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    Method & Baseline & Bilinear & Bicubic & NearestNeighbor & VDSR & SRCNN & DeepDeblurring & BlindDeconvolution & DynamicDeepDeblurring \\
    Inception & 34.4 & 36.0 & 35.9 & 35.9 & 36.1 & 36.3 & 33.6 & 29.3 & 35.0 \\
    ResNet & 34.9 & 36.8 & 36.2 & 36.2 & 37.2 & 33.8 & 36.1 & 26.5 & 35.6 \\
    VGG16 & 28.8 & 28.5 & 28.9 & 28.9 & 30.2 & 29.1 & 29.7 & 22.6 & 28.8 \\
    VGG19 & 30.8 & 30.0 & 30.5 & 30.5 & 32.3 & 31.0 & 31.5 & 25.2 & 30.3 \\
    }\GTOneData


\begin{tikzpicture}
    \begin{axis}[
            title={Ground Collection: Rank 1 Classification},
            ylabel={Correct classification rate [\%]},
            xlabel={Pre-trained network},
            ybar,
            bar width=.3cm,
            width=\textwidth,
            height=.45\textwidth,
            enlarge x limits=0.16,
            minor y tick num= 1,
            minor grid style=loosely dotted,
            yminorgrids = true, 
            legend style={at={(0.5,-0.19)},
                anchor=north,legend columns=5},
            legend image code/.code={%
              \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            }, 
            symbolic x coords={Inception,ResNet,VGG16,VGG19},
            xtick=data,
            ymin=0,ymax=50,
        ]
        \addplot [color=black,fill=red] table[x=Method,y=Baseline]{\GTOneData};
        \addplot [color=black, fill=blue] table[x=Method,y=Bilinear]{\GTOneData};
        \addplot [color=black, fill=green!70!black] table[x=Method,y=Bicubic]{\GTOneData};
        \addplot [color=black, fill=pink] table[x=Method,y=NearestNeighbor]{\GTOneData};
        \addplot [color=black, fill=magenta] table[x=Method,y=VDSR]{\GTOneData};
        \addplot [color=black, fill=orange] table[x=Method,y=SRCNN]{\GTOneData};
        \addplot [color=black, fill=purple] table[x=Method,y=BlindDeconvolution]{\GTOneData};
        \addplot [color=black, fill=cyan] table[x=Method,y=DeepDeblurring]{\GTOneData};
        \addplot [color=black, fill=yellow!90!black] table[x=Method,y=DynamicDeepDeblurring]{\GTOneData};
        
        
        \legend{Baseline, Bilinear, Bicubic, NearestNeighbor, VDSR, SRCNN, BlindDeconvolution, DeepDeblurring, DynamicDeepDeblurring}
    \end{axis}
\end{tikzpicture}

==> figures/GroundDeblClassif.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        purple\\
        cyan\\
        yellow!90!black\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Ground Collection: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=30.0,ymax=70,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            VGG16,
            VGG19,
            Inception,
            ResNet%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=0,
            y expr=0,
        ] {figures/GroundClassif.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            BlindDeconvolution,
            DeepDeblurring,
            DynamicDeepDeblurring%
        }{
            \addplot table [
                x=\i-1C,
                y=\i-AC,
            ] {figures/GroundClassif.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            Baseline,
            BlindDeconvolution,
            DeepDeblurring,
            DynamicDeepDeblurring%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=2,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,4} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}

==> figures/GroundInterpClassif.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        pink\\
        magenta\\
        orange\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Ground Collection: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=30.0, ymax=70.0,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            VGG16,
            VGG19,
            Inception,
            ResNet%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=0,
            y expr=0,
        ] {figures/GroundClassif.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            Bilinear,
            Bicubic,
            NearestNeighbor,
            VDSR,
            SRCNN%
        }{
            \addplot table [
                x=\i-1C,
                y=\i-AC,
            ] {figures/GroundClassif.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            Baseline,
            Bilinear,
            Bicubic,
            NearestNeighbor,
            VDSR,
            SRCNN%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=3,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}

==> figures/GroundWeathClassif.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        purple\\
        cyan\\
        yellow!90!black\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Ground Collection: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=-5,ymax=70,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            Cloudy={mark=diamond*},
            Rainy={mark=halfdiamond*},
            Snow={mark=square*},
            Sunny={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            Cloudy,
            Rainy,
            Snow,
            Sunny%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.25)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/GroundClassif_Weather.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline%
        }{
            \addplot table [
                x=\i-1C,
                y=\i-AC,
            ] {figures/GroundClassif_Weather.dat};
        }

    \end{axis}

    
\end{tikzpicture}

==> figures/GroundWeathClassif_Debl.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        purple\\
        cyan\\
        yellow!90!black\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Ground Collection: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=-5,ymax=70,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            Cloudy={mark=diamond*},
            Rainy={mark=halfdiamond*},
            Snow={mark=square*},
            Sunny={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            Cloudy,
            Rainy,
            Snow,
            Sunny%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/GroundClassif_Weather.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            BlindDeconvolution,
            DeepDeblurring,
            DynamicDeepDeblurring%
        }{
            \addplot table [
                x=\i-1C,
                y=\i-AC,
            ] {figures/GroundClassif_Weather.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            Baseline,
            BlindDeconvolution,
            DeepDeblurring,
            DynamicDeepDeblurring%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=2,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,4} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}

==> figures/GroundWeathClassif_Interp.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        pink\\
        magenta\\
        orange\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Ground Collection: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=-5, ymax=70.0,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            Cloudy={mark=diamond*},
            Rainy={mark=halfdiamond*},
            Snow={mark=square*},
            Sunny={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            Cloudy,
            Rainy,
            Snow,
            Sunny%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/GroundClassif_Weather.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            Bilinear,
            Bicubic,
            NearestNeighbor,
            VDSR,
            SRCNN%
        }{
            \addplot table [
                x=\i-1C,
                y=\i-AC,
            ] {figures/GroundClassif_Weather.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            Baseline,
            Bilinear,
            Bicubic,
            NearestNeighbor,
            VDSR,
            SRCNN%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=3,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}

==> figures/KClassifT1.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    Method & Baseline & Bilinear & Bicubic & NearestNeighbor & VDSR & SRCNN & DeepDeblurring & BlindDeconvolution & DynamicDeepDeblurring \\
    Inception & 20.5 & 21.7 & 21.4 & 21.1 & 22.5 & 23.7 & 21.2 & 17.7 & 22.6 \\
    ResNet & 19.4 & 19.8 & 19.5 & 19.4 & 19.9 & 19.8 & 20.7 & 14.0 & 19.4 \\
    VGG16 & 19.2 & 19.6 & 19.4 & 19.1 & 20.6 & 20.5 & 19.6 & 15.1 & 19.1 \\
    VGG19 & 19.2 & 19.8 & 19.8 & 19.4 & 20.1 & 19.4 & 19.4 & 12.9 & 18.9 \\
    }\KTOneData


\begin{tikzpicture}
    \begin{axis}[
            title={Glider Collection: Rank 1 Classification},
            ylabel={Correct classification rate [\%]},
            xlabel={Pre-trained network},
            ybar,
            bar width=.3cm,
            width=\textwidth,
            height=.45\textwidth,
            enlarge x limits=0.16,
            minor y tick num= 1,
            minor grid style=loosely dotted,
            yminorgrids = true, 
            legend style={at={(0.5,-0.19)},
                anchor=north,legend columns=5},
            legend image code/.code={%
              \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            }, 
            symbolic x coords={Inception,ResNet,VGG16,VGG19},
            xtick=data,
            ymin=0,ymax=30,
        ]
        \addplot [color=black,fill=red] table[x=Method,y=Baseline]{\KTOneData};
        \addplot [color=black, fill=blue] table[x=Method,y=Bilinear]{\KTOneData};
        \addplot [color=black, fill=green!70!black] table[x=Method,y=Bicubic]{\KTOneData};
        \addplot [color=black, fill=pink] table[x=Method,y=NearestNeighbor]{\KTOneData};
        \addplot [color=black, fill=magenta] table[x=Method,y=VDSR]{\KTOneData};
        \addplot [color=black, fill=orange] table[x=Method,y=SRCNN]{\KTOneData};
        \addplot [color=black, fill=purple] table[x=Method,y=BlindDeconvolution]{\KTOneData};
        \addplot [color=black, fill=cyan] table[x=Method,y=DeepDeblurring]{\KTOneData};
        \addplot [color=black, fill=yellow!90!black] table[x=Method,y=DynamicDeepDeblurring]{\KTOneData};
        
        
        \legend{Baseline, Bilinear, Bicubic, NearestNeighbor, VDSR, SRCNN, BlindDeconvolution, DeepDeblurring, DynamicDeepDeblurring}
    \end{axis}
\end{tikzpicture}

==> figures/KawaDeblClassif.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        purple\\
        cyan\\
        yellow!90!black\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Glider Collection: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=2.0,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            VGG16,
            VGG19,
            Inception,
            ResNet%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=0,
            y expr=0,
        ] {figures/KawaClassif.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            BlindDeconvolution,
            DeepDeblurring,
            DynamicDeepDeblurring%
        }{
            \addplot table [
                x=\i-1C,
                y=\i-AC,
            ] {figures/KawaClassif.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            Baseline,
            BlindDeconvolution,
            DeepDeblurring,
            DynamicDeepDeblurring%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=2,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}

==> figures/KawaInterpClassif.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        pink\\
        magenta\\
        orange\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Glider Collection: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=2.0, ymax=6.0,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            VGG16,
            VGG19,
            Inception,
            ResNet%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=0,
            y expr=0,
        ] {figures/KawaClassif.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            Bilinear,
            Bicubic,
            NearestNeighbor,
            VDSR,
            SRCNN%
        }{
            \addplot table [
                x=\i-1C,
                y=\i-AC,
            ] {figures/KawaClassif.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            Baseline,
            Bilinear,
            Bicubic,
            NearestNeighbor,
            VDSR,
            SRCNN%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=3,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}

==> figures/YTClassifT1.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    Method & Baseline & Bilinear & Bicubic & NearestNeighbor & VDSR & SRCNN & DeepDeblurring & BlindDeconvolution & DynamicDeepDeblurring \\
    Inception & 11.5 & 15.3 & 14.8 & 14.6 & 14.3 & 15.6 & 11.7 & 11.7 & 15.3 \\
	ResNet & 14.7 & 14.3 & 14.4 & 14.3 & 13.1 & 15.0 & 15.0 & 10.6 & 14.9 \\
	VGG16 & 9.8 & 9.8 & 9.7 & 9.8 & 9.6 & 11.9 & 10.1 & 9.2 & 10.0 \\
	VGG19 & 11.1 & 11.4 & 11.1 & 11.0 & 11.2 & 12.6 & 11.8 & 9.3 & 11.4 \\
    }\YTTOneData

\begin{tikzpicture}
    \begin{axis}[
            title={UAV Collection: Rank 1 Classification},
            ylabel={Correct classification rate [\%]},
            xlabel={Pre-trained network},
            ybar,
            bar width=.3cm,
            width=\textwidth,
            height=.45\textwidth,
            enlarge x limits=0.16,
            minor y tick num= 1,
            minor grid style=loosely dotted,
            yminorgrids = true, 
            legend style={at={(0.5,-0.19)},
                anchor=north,legend columns=5},
            legend image code/.code={%
              \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            }, 
            symbolic x coords={Inception,ResNet,VGG16,VGG19},
            xtick=data,
            ymin=0,ymax=20,
        ]
        \addplot [color=black,fill=red] table[x=Method,y=Baseline]{\YTTOneData};
        \addplot [color=black, fill=blue] table[x=Method,y=Bilinear]{\YTTOneData};
        \addplot [color=black, fill=green!70!black] table[x=Method,y=Bicubic]{\YTTOneData};
        \addplot [color=black, fill=pink] table[x=Method,y=NearestNeighbor]{\YTTOneData};
        \addplot [color=black, fill=magenta] table[x=Method,y=VDSR]{\YTTOneData};
        \addplot [color=black, fill=orange] table[x=Method,y=SRCNN]{\YTTOneData};
        \addplot [color=black, fill=purple] table[x=Method,y=BlindDeconvolution]{\YTTOneData};
        \addplot [color=black, fill=cyan] table[x=Method,y=DeepDeblurring]{\YTTOneData};
        \addplot [color=black, fill=yellow!90!black] table[x=Method,y=DynamicDeepDeblurring]{\YTTOneData};
        
        
        \legend{Baseline, Bilinear, Bicubic, NearestNeighbor, VDSR, SRCNN, BlindDeconvolution, DeepDeblurring, DynamicDeepDeblurring}
    \end{axis}
\end{tikzpicture}

==> figures/YoutubeDeblClassif.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        purple\\
        cyan\\
        yellow!90!black\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={UAV Collection: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=4.0,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            VGG16,
            VGG19,
            Inception,
            ResNet%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=0,
            y expr=0,
        ] {figures/YoutubeClassif.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            BlindDeconvolution,
            DeepDeblurring,
            DynamicDeepDeblurring%
        }{
            \addplot table [
                x=\i-1C,
                y=\i-AC,
            ] {figures/YoutubeClassif.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            Baseline,
            BlindDeconvolution,
            DeepDeblurring,
            DynamicDeepDeblurring%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=2,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}

==> figures/YoutubeInterpClassif.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        pink\\
        magenta\\
        orange\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={UAV Collection: Rank 5 Classification},
        xlabel={At least 1 correct classification rate [\%]},
        ylabel={All possible classifications rate [\%]},
        ymin=4.0,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt, %mark size=3.5pt
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            VGG16,
            VGG19,
            Inception,
            ResNet%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=0,
            y expr=0,
        ] {figures/YoutubeClassif.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            Bilinear,
            Bicubic,
            NearestNeighbor,
            VDSR,
            SRCNN%
        }{
            \addplot table [
                x=\i-1C,
                y=\i-AC,
            ] {figures/YoutubeClassif.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            Baseline,
            Bilinear,
            Bicubic,
            NearestNeighbor,
            VDSR,
            SRCNN%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=3,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}
